Empirical asset pricing with nonlinear risk premia

In this paper we introduce a simple continuous-time asset pricing framework, based on general multi-dimensional diffusion processes, that combines semi-analytic pricing with a nonlinear specification for the market price of risk. Our framework guarantees existence of weak solutions of the nonlinear SDEs under the physical measure, thus allowing to work with nonlinear models for the real world dynamics not considered in the literature so far. It emerges that the additional flexibility in the time series modelling is econometrically relevant: a nonlinear stochastic volatility diffusion model for the joint time series of the S&P 100 and the VXO implied volatility index data shows superior forecasting power over the standard specifications for implied and realized variance forecasting.

==> drift.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4320.00,3024.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(770,440){\makebox(0,0)[r]{\strut{}-1.2}}%
      \put(770,698){\makebox(0,0)[r]{\strut{}-1}}%
      \put(770,956){\makebox(0,0)[r]{\strut{}-0.8}}%
      \put(770,1213){\makebox(0,0)[r]{\strut{}-0.6}}%
      \put(770,1471){\makebox(0,0)[r]{\strut{}-0.4}}%
      \put(770,1729){\makebox(0,0)[r]{\strut{}-0.2}}%
      \put(770,1987){\makebox(0,0)[r]{\strut{} 0}}%
      \put(770,2244){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(770,2502){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(770,2760){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(902,220){\makebox(0,0){\strut{} 0}}%
      \put(1511,220){\makebox(0,0){\strut{} 0.02}}%
      \put(2120,220){\makebox(0,0){\strut{} 0.04}}%
      \put(2728,220){\makebox(0,0){\strut{} 0.06}}%
      \put(3337,220){\makebox(0,0){\strut{} 0.08}}%
      \put(3946,220){\makebox(0,0){\strut{} 0.1}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2959,2587){\makebox(0,0)[r]{\strut{}$\mu_{NL}$}}%
      \csname LTb\endcsname%
      \put(2959,2367){\makebox(0,0)[r]{\strut{}$\mu_{LN}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{drift}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> driftzoom.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4320.00,3024.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(902,440){\makebox(0,0)[r]{\strut{}-0.03}}%
      \put(902,730){\makebox(0,0)[r]{\strut{}-0.02}}%
      \put(902,1020){\makebox(0,0)[r]{\strut{}-0.01}}%
      \put(902,1310){\makebox(0,0)[r]{\strut{} 0}}%
      \put(902,1600){\makebox(0,0)[r]{\strut{} 0.01}}%
      \put(902,1890){\makebox(0,0)[r]{\strut{} 0.02}}%
      \put(902,2180){\makebox(0,0)[r]{\strut{} 0.03}}%
      \put(902,2470){\makebox(0,0)[r]{\strut{} 0.04}}%
      \put(902,2760){\makebox(0,0)[r]{\strut{} 0.05}}%
      \put(1034,220){\makebox(0,0){\strut{} 0.01}}%
      \put(1519,220){\makebox(0,0){\strut{} 0.015}}%
      \put(2005,220){\makebox(0,0){\strut{} 0.02}}%
      \put(2490,220){\makebox(0,0){\strut{} 0.025}}%
      \put(2975,220){\makebox(0,0){\strut{} 0.03}}%
      \put(3461,220){\makebox(0,0){\strut{} 0.035}}%
      \put(3946,220){\makebox(0,0){\strut{} 0.04}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2959,2587){\makebox(0,0)[r]{\strut{}$\mu_{NL}$}}%
      \csname LTb\endcsname%
      \put(2959,2367){\makebox(0,0)[r]{\strut{}$\mu_{LN}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{driftzoom}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> kqpath.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4940.00,3528.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1122,440){\makebox(0,0)[r]{\strut{} 10.2}}%
      \put(1122,911){\makebox(0,0)[r]{\strut{} 10.4}}%
      \put(1122,1381){\makebox(0,0)[r]{\strut{} 10.6}}%
      \put(1122,1852){\makebox(0,0)[r]{\strut{} 10.8}}%
      \put(1122,2323){\makebox(0,0)[r]{\strut{} 11}}%
      \put(1122,2793){\makebox(0,0)[r]{\strut{} 11.2}}%
      \put(1122,3264){\makebox(0,0)[r]{\strut{} 11.4}}%
      \put(1254,220){\makebox(0,0){\strut{} Jan 00}}%
      \put(1638,220){\makebox(0,0){\strut{} }}%
      \put(2022,220){\makebox(0,0){\strut{} Aug 01}}%
      \put(2406,220){\makebox(0,0){\strut{} }}%
      \put(2790,220){\makebox(0,0){\strut{} Apr 03}}%
      \put(3174,220){\makebox(0,0){\strut{} }}%
      \put(3558,220){\makebox(0,0){\strut{} Nov 04}}%
      \put(3942,220){\makebox(0,0){\strut{} }}%
      \put(4326,220){\makebox(0,0){\strut{} Jun 06}}%
      \put(4710,220){\makebox(0,0){\strut{} }}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3723,3091){\makebox(0,0)[r]{\strut{}NL}}%
      \csname LTb\endcsname%
      \put(3723,2871){\makebox(0,0)[r]{\strut{}LN}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{kqpath}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> kthqpath.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4940.00,3528.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1254,440){\makebox(0,0)[r]{\strut{} 0.03}}%
      \put(1254,843){\makebox(0,0)[r]{\strut{} 0.035}}%
      \put(1254,1247){\makebox(0,0)[r]{\strut{} 0.04}}%
      \put(1254,1650){\makebox(0,0)[r]{\strut{} 0.045}}%
      \put(1254,2054){\makebox(0,0)[r]{\strut{} 0.05}}%
      \put(1254,2457){\makebox(0,0)[r]{\strut{} 0.055}}%
      \put(1254,2861){\makebox(0,0)[r]{\strut{} 0.06}}%
      \put(1254,3264){\makebox(0,0)[r]{\strut{} 0.065}}%
      \put(1386,220){\makebox(0,0){\strut{} Jan 00}}%
      \put(1755,220){\makebox(0,0){\strut{} }}%
      \put(2125,220){\makebox(0,0){\strut{} Aug 01}}%
      \put(2494,220){\makebox(0,0){\strut{} }}%
      \put(2863,220){\makebox(0,0){\strut{} Apr 03}}%
      \put(3233,220){\makebox(0,0){\strut{} }}%
      \put(3602,220){\makebox(0,0){\strut{} Nov 04}}%
      \put(3971,220){\makebox(0,0){\strut{} }}%
      \put(4341,220){\makebox(0,0){\strut{} Jun 06}}%
      \put(4710,220){\makebox(0,0){\strut{} }}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3723,3091){\makebox(0,0)[r]{\strut{}NL}}%
      \csname LTb\endcsname%
      \put(3723,2871){\makebox(0,0)[r]{\strut{}LN}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{kthqpath}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> rhopath.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4940.00,3528.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1254,440){\makebox(0,0)[r]{\strut{}-0.725}}%
      \put(1254,722){\makebox(0,0)[r]{\strut{}-0.72}}%
      \put(1254,1005){\makebox(0,0)[r]{\strut{}-0.715}}%
      \put(1254,1287){\makebox(0,0)[r]{\strut{}-0.71}}%
      \put(1254,1570){\makebox(0,0)[r]{\strut{}-0.705}}%
      \put(1254,1852){\makebox(0,0)[r]{\strut{}-0.7}}%
      \put(1254,2134){\makebox(0,0)[r]{\strut{}-0.695}}%
      \put(1254,2417){\makebox(0,0)[r]{\strut{}-0.69}}%
      \put(1254,2699){\makebox(0,0)[r]{\strut{}-0.685}}%
      \put(1254,2982){\makebox(0,0)[r]{\strut{}-0.68}}%
      \put(1254,3264){\makebox(0,0)[r]{\strut{}-0.675}}%
      \put(1386,220){\makebox(0,0){\strut{} Jan 00}}%
      \put(1755,220){\makebox(0,0){\strut{} }}%
      \put(2125,220){\makebox(0,0){\strut{} Aug 01}}%
      \put(2494,220){\makebox(0,0){\strut{} }}%
      \put(2863,220){\makebox(0,0){\strut{} Apr 03}}%
      \put(3233,220){\makebox(0,0){\strut{} }}%
      \put(3602,220){\makebox(0,0){\strut{} Nov 04}}%
      \put(3971,220){\makebox(0,0){\strut{} }}%
      \put(4341,220){\makebox(0,0){\strut{} Jun 06}}%
      \put(4710,220){\makebox(0,0){\strut{} }}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3723,3091){\makebox(0,0)[r]{\strut{}NL}}%
      \csname LTb\endcsname%
      \put(3723,2871){\makebox(0,0)[r]{\strut{}LN}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{rhopath}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> sigpath.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4940.00,3528.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1122,440){\makebox(0,0)[r]{\strut{} 2}}%
      \put(1122,1005){\makebox(0,0)[r]{\strut{} 2.05}}%
      \put(1122,1570){\makebox(0,0)[r]{\strut{} 2.1}}%
      \put(1122,2134){\makebox(0,0)[r]{\strut{} 2.15}}%
      \put(1122,2699){\makebox(0,0)[r]{\strut{} 2.2}}%
      \put(1122,3264){\makebox(0,0)[r]{\strut{} 2.25}}%
      \put(1254,220){\makebox(0,0){\strut{} Jan 00}}%
      \put(1638,220){\makebox(0,0){\strut{} }}%
      \put(2022,220){\makebox(0,0){\strut{} Aug 01}}%
      \put(2406,220){\makebox(0,0){\strut{} }}%
      \put(2790,220){\makebox(0,0){\strut{} Apr 03}}%
      \put(3174,220){\makebox(0,0){\strut{} }}%
      \put(3558,220){\makebox(0,0){\strut{} Nov 04}}%
      \put(3942,220){\makebox(0,0){\strut{} }}%
      \put(4326,220){\makebox(0,0){\strut{} Jun 06}}%
      \put(4710,220){\makebox(0,0){\strut{} }}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3723,3091){\makebox(0,0)[r]{\strut{}NL}}%
      \csname LTb\endcsname%
      \put(3723,2871){\makebox(0,0)[r]{\strut{}LN}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{sigpath}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> spxandvxo.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5760.00,4032.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(990,440){\makebox(0,0)[r]{\strut{} 4.8}}%
      \put(990,773){\makebox(0,0)[r]{\strut{} 5}}%
      \put(990,1106){\makebox(0,0)[r]{\strut{} 5.2}}%
      \put(990,1438){\makebox(0,0)[r]{\strut{} 5.4}}%
      \put(990,1771){\makebox(0,0)[r]{\strut{} 5.6}}%
      \put(990,2104){\makebox(0,0)[r]{\strut{} 5.8}}%
      \put(990,2437){\makebox(0,0)[r]{\strut{} 6}}%
      \put(990,2770){\makebox(0,0)[r]{\strut{} 6.2}}%
      \put(990,3102){\makebox(0,0)[r]{\strut{} 6.4}}%
      \put(990,3435){\makebox(0,0)[r]{\strut{} 6.6}}%
      \put(990,3768){\makebox(0,0)[r]{\strut{} 6.8}}%
      \put(1122,220){\makebox(0,0){\strut{} Jan 90}}%
      \put(1498,220){\makebox(0,0){\strut{} }}%
      \put(1874,220){\makebox(0,0){\strut{} }}%
      \put(2250,220){\makebox(0,0){\strut{} }}%
      \put(2626,220){\makebox(0,0){\strut{} }}%
      \put(3002,220){\makebox(0,0){\strut{} Dec 99}}%
      \put(3378,220){\makebox(0,0){\strut{} }}%
      \put(3754,220){\makebox(0,0){\strut{} }}%
      \put(4130,220){\makebox(0,0){\strut{} }}%
      \put(4506,220){\makebox(0,0){\strut{} Dec 06}}%
      \put(4638,440){\makebox(0,0)[l]{\strut{} 0.05}}%
      \put(4638,773){\makebox(0,0)[l]{\strut{} 0.1}}%
      \put(4638,1106){\makebox(0,0)[l]{\strut{} 0.15}}%
      \put(4638,1438){\makebox(0,0)[l]{\strut{} 0.2}}%
      \put(4638,1771){\makebox(0,0)[l]{\strut{} 0.25}}%
      \put(4638,2104){\makebox(0,0)[l]{\strut{} 0.3}}%
      \put(4638,2437){\makebox(0,0)[l]{\strut{} 0.35}}%
      \put(4638,2770){\makebox(0,0)[l]{\strut{} 0.4}}%
      \put(4638,3102){\makebox(0,0)[l]{\strut{} 0.45}}%
      \put(4638,3435){\makebox(0,0)[l]{\strut{} 0.5}}%
      \put(4638,3768){\makebox(0,0)[l]{\strut{} 0.55}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3519,3595){\makebox(0,0)[r]{\strut{}$\log$ S\&P 100}}%
      \csname LTb\endcsname%
      \put(3519,3375){\makebox(0,0)[r]{\strut{}$\sqrt{VXO}$}}%
	\csname LTb\endcsname%
      \put(2400,2800){\makebox(0,0)[r]{\strut{}IN-SAMPLE}}%
	\csname LTb\endcsname%
      \put(4500,1000){\makebox(0,0)[r]{\strut{}OUT-SAMPLE}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{spxandvxo}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> vxo.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4320.00,3024.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(902,440){\makebox(0,0)[r]{\strut{} 0}}%
      \put(902,827){\makebox(0,0)[r]{\strut{} 0.05}}%
      \put(902,1213){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(902,1600){\makebox(0,0)[r]{\strut{} 0.15}}%
      \put(902,1987){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(902,2373){\makebox(0,0)[r]{\strut{} 0.25}}%
      \put(902,2760){\makebox(0,0)[r]{\strut{} 0.3}}%
      \put(1034,220){\makebox(0,0){\strut{} 2 Jan, 1990}}%
      \put(1358,220){\makebox(0,0){\strut{} }}%
      \put(1681,220){\makebox(0,0){\strut{} }}%
      \put(2005,220){\makebox(0,0){\strut{} }}%
      \put(2328,220){\makebox(0,0){\strut{} 2 Dec, 1997}}%
      \put(2652,220){\makebox(0,0){\strut{} }}%
      \put(2975,220){\makebox(0,0){\strut{} }}%
      \put(3299,220){\makebox(0,0){\strut{} }}%
      \put(3622,220){\makebox(0,0){\strut{} 14 Nov, 2005}}%
      \put(3946,220){\makebox(0,0){\strut{} }}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2959,2587){\makebox(0,0)[r]{\strut{}VXO}}%
      \csname LTb\endcsname%
      \put(2959,2367){\makebox(0,0)[r]{\strut{}LN}}%
      \csname LTb\endcsname%
      \put(2959,2147){\makebox(0,0)[r]{\strut{}NL}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{vxo}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> vxopremia.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4320.00,3024.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(638,440){\makebox(0,0)[r]{\strut{}-15}}%
      \put(638,904){\makebox(0,0)[r]{\strut{}-10}}%
      \put(638,1368){\makebox(0,0)[r]{\strut{}-5}}%
      \put(638,1832){\makebox(0,0)[r]{\strut{} 0}}%
      \put(638,2296){\makebox(0,0)[r]{\strut{} 5}}%
      \put(638,2760){\makebox(0,0)[r]{\strut{} 10}}%
      \put(770,220){\makebox(0,0){\strut{} 2 Jan, 1990}}%
      \put(1123,220){\makebox(0,0){\strut{} }}%
      \put(1476,220){\makebox(0,0){\strut{} }}%
      \put(1829,220){\makebox(0,0){\strut{} }}%
      \put(2182,220){\makebox(0,0){\strut{} 2 Dec, 1997}}%
      \put(2534,220){\makebox(0,0){\strut{} }}%
      \put(2887,220){\makebox(0,0){\strut{} }}%
      \put(3240,220){\makebox(0,0){\strut{} }}%
      \put(3593,220){\makebox(0,0){\strut{} 14 Nov, 2005}}%
      \put(3946,220){\makebox(0,0){\strut{} }}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2959,2587){\makebox(0,0)[r]{\strut{}$\Lambda^V_{NL}(V_t)$}}%
      \csname LTb\endcsname%
      \put(2959,2367){\makebox(0,0)[r]{\strut{}$\Lambda^V_{LN}(V_t)$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{vxopremia}}%
    \gplfronttext
  \end{picture}%
\endgroup

